Contactless micro-elastography of single cells using oscillating microbubbles as shear wave sources

The mechanical properties of cells play key roles in their physiology, function, physiological and pathological transformations. Micro-elastography has recently emerged as a promising tool to estimate cellular viscoelastic properties within a millisecond, without the need for mechanical modeling. Here, we report a fully contactless approach to single-cell micro-elastography, using acoustically oscillating gas microbubbles positioned near individual cells (20~\textmu m diameter megakaryocytes) as localized shear wave sources. Using this approach, we successfully performed micro-elastography on cells up to five times smaller than those studied in previous works, establishing the smallest single-cell elastography measurements to date. Spherical or non-spherical bubble oscillations generated 15~kHz elastic waves, which we detected using a high-speed camera coupled to a standard bright-field microscope. Noise correlation elastography enabled the measurement of average and local shear-wave velocities within single cells. Our results demonstrate that this method is robust and reproducible across multiple cells from the same cell line, paving the way for real-time, label-free mechanical monitoring of single cells during fast biological processes.

==> Figures/Fig1-Setup.tex <==
\begin{tikzpicture}


% \draw  (1.4,-4.15) rectangle (8.6cm,6.9cm); %Pour une sous-figure
%\draw  (0,0) rectangle (15cm,7cm); %Pour une figure pleine largeur

\node at (1.65,6.4) {A};
\node at (5,3.15) {\includegraphics[scale=0.4]{fig1_setup_brut}};
\node at (5.08,1.9) {\small $\times$60};
\node at (4.62,3.18) {\small H$_2$};
\node at (1.75,3.7) {\small O$_2$};
\node[text=white] at (5.03,0.51) {\small Camera};
\node at (2.42,5.75) {\scriptsize +};
\node at (2.7,5.75) {\scriptsize -};
\node at (2.56,5.98) {\small Electrolysis};
\node at (7.57,6.06) {\small Transducer};
\node at (5.1,6.36) {\small Light};



\node at (2.76,1.4) {\includegraphics[scale=0.25]{fig1_image_bulle_cellule}};
\node[text=white] at (1.76,2.4) {B};

\node[anchor=west] at (5.78,2.1) {\footnotesize $\varnothing_{Bubble}=43\; \mu m$ };
\node[anchor=west] at (5.78,1.6) {\small $\varnothing_{Cell}\simeq 28\; \mu m $};
\node[anchor=west] at (5.78,1.1) {\small $d_{B-C}= 7 \; \mu m$ };
\node[text=white] at (1.91,0.4) {\scriptsize 20 µm};
\draw[stealth-,white] (2.74,2.1) -- (3.06,2.4);
\node[text=white] at (3.36,2.4) {\scriptsize Cell};

\draw[-stealth,white] (1.98,1.26) -- (2.2,1.06);
\node[text=white] at (1.98,1.4) {\scriptsize Bubble};


\draw[stealth-stealth,white] (2.56,1.6) -- (2.61,1.3);
\node[text=white] at (3.06,1.5) {\scriptsize $d_{B-C}$};

\draw[-stealth,white] (3.54,0.24) -- (3.54,0.64);
\draw[-stealth,white] (3.54,0.24) -- (3.94,0.24);
\node[text=white] at (3.92,0.37) {\scriptsize $x$};
\node[text=white] at (3.65,0.68) {\scriptsize $y$};


\draw[-stealth] (1.7,2.92) -- (2.04,3.12);
\draw[-stealth] (1.7,2.92) -- (1.7,3.35);
\draw[-stealth] (1.7,2.92) -- (2.12,2.92);
\node[text=black] at (1.82,3.39) {\scriptsize $z$};
\node[text=black] at (2.27,2.94) {\scriptsize $x$};
\node[text=black] at (2.2,3.14) {\scriptsize $y$};


\end{tikzpicture}
